Simulation of Quantum Walks and Fast Mixing with Classical Processes

We compare discrete-time quantum walks on graphs to their natural classical equivalents, which we argue are lifted Markov chains, that is, classical Markov chains with added memory. We show that these can simulate quantum walks, allowing us to answer an open question on how the graph topology ultimately bounds their mixing performance, and that of any stochastic local evolution. The results highlight that speedups in mixing and transport phenomena are not necessarily diagnostic of quantum effects, although superdiffusive spreading is more prominent with quantum walks.

==> Fig1-supmat.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Fig3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{493.90244141bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42253806)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Fig1-supmat.pdf}}%
    \put(0.0125784,0.20196666){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.98210817,0.19997563){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r$}}}%
    \put(0.07425962,0.3123051){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y(1)$}}}%
    \put(0.07986604,0.08776423){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y(N)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Fig1-supmat.pdf}}%
    \put(0.8694606,0.31746215){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z(1)$}}}%
    \put(0.87917911,0.09944348){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z(N)$}}}%
    \put(0.36872521,0.38141927){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.36872521,0.33606618){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.36872521,0.29719211){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.36872521,0.21620445){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.36872521,0.08014519){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Fig1-supmat.pdf}}%
    \put(0.20375377,0.00138416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s{W}$}}}%
    \put(0.75401122,-0.00753561){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s{W}'$}}}%
    \put(0.81809305,0.40774239){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textcolor{green}{\s{X}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Fig1-supmat.pdf}}%
    \put(0.2612189,0.40730611){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textcolor{green}{\s{X}}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Fig1-supmat.pdf}}%
    \put(0.23530285,0.1416666){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textcolor{green}{\mathcal{B}(\s{X}})$}}}%
  \end{picture}%
\endgroup%

